HouseholdBench: Evaluating Large Language Models as Predictors of Household Economic Behavior

Large language models (LLMs) have the potential to meet a key goal in economics: a quantitative model of household decision making, across a variety of settings. Yet existing evaluations cover few surveys and outcomes, and do not study how households adjust to changing economic conditions. We introduce a new evaluation, HouseholdBench, which unites 6 U.S. household surveys and 32 prediction tasks spanning numeric, categorical and probabilistic outcomes, related to consumption, income, labor, expectations, and housing. Using past behavior, demographics and macroeconomic conditions, the tasks test whether LLMs predict behavior, including how households adjust to changes in various policies. We evaluate 13 proprietary and open-weight LLMs against a no-change baseline and a gradient-boosted tree model. Most LLMs outperform the no-change baseline, including for policy response tasks -- with the best model lowering error for numeric outcomes by 12.2%. Across most tasks, gradient-boosted trees rank first; leading proprietary LLMs approach their performance, but open-weight models lag. LLMs exhibit systematic over- and underprediction across different tasks. We identify methods that enable a 4 billion parameter open-weight model to match proprietary models' performance: fine-tuning and aggregating 16 predictions per observation. Improvements generalize to policy-response tasks, which are excluded from fine-tuning. We release our datasets, code, and leaderboard on our website: https://jn-huang.github.io/householdbench

==> figures/teaser.tex <==
\begingroup
\hyphenpenalty=2500\exhyphenpenalty=2500
\newcommand{\hbtag}[1]{{\setlength{\fboxsep}{1.1pt}\setlength{\fboxrule}{0.3pt}%
  \fcolorbox{black!30}{black!8}{\fontsize{5.9}{5.9}\selectfont #1}}}
\definecolor{hbblue}{HTML}{0072B2}
\definecolor{hbteal}{HTML}{009E73}
\definecolor{hborange}{HTML}{E69F00}

\begin{tikzpicture}[
  x=1cm, y=1cm, line width=0.4pt,
  ttl/.style   ={anchor=north west, align=left, inner sep=0pt,
                 font=\fontsize{7.8}{9.2}\selectfont},
  chip/.style  ={draw=black!25, fill=black!4, rounded corners=1.6pt,
                 font=\fontsize{6.5}{7.5}\selectfont, inner xsep=3pt, inner ysep=1.8pt},
  sec/.style   ={anchor=north west, align=left, inner sep=0pt,
                 font=\fontsize{6.9}{8.2}\selectfont, text=black},
  ask/.style   ={sec, text=black},
  qtxt/.style  ={anchor=north west, align=flush left, inner sep=0pt,
                 font=\fontsize{6.6}{7.8}\selectfont, text=black},
  pol/.style   ={anchor=north west, align=left, inner sep=0pt,
                 font=\fontsize{6.0}{7.0}\selectfont, text=black},
  qq/.style    ={anchor=north west, align=flush left, inner sep=0pt,
                 font=\fontsize{6.7}{7.9}\selectfont, text=black},
  secbox/.style={draw=black!30, rounded corners=2.5pt, line width=0.4pt},
  num/.style   ={inner sep=0pt, font=\fontsize{6.6}{7.8}\selectfont},
  alab/.style  ={anchor=west, inner sep=0pt,
                 font=\fontsize{7.0}{8.2}\selectfont, text=black},
  anum/.style  ={anchor=east, inner sep=0pt,
                 font=\fontsize{7.0}{8.2}\selectfont, text=black},
  rowlbl/.style={anchor=west, inner sep=0pt,
                 font=\fontsize{6.6}{7.8}\selectfont, text=black},
  hdr/.style   ={anchor=east, inner sep=0pt,
                 font=\fontsize{6.6}{7.8}\selectfont, text=black},
  rule/.style  ={draw=black!25, line width=0.45pt},
  hair/.style  ={draw=black!12, line width=0.35pt},
  arr/.style   ={-{Latex[length=3.2pt,width=2.6pt]}, draw=black!45, line width=0.5pt},
  barr/.style  ={-{Latex[length=4.6pt,width=4.0pt]}, draw=black!60, line width=0.95pt},
  tab/.style   ={fill=white, inner xsep=2.5pt, inner ysep=0pt,
                 font=\fontsize{6.6}{7.6}\selectfont},
]

\useasboundingbox (0,-0.83) rectangle (13.95,7.18);

\node[ttl, text width=3.30cm] at (0,7.05)
  {Six U.S. household surveys\\become 32 prediction tasks.};

\foreach \nm/\yr/\cx/\cy in {CEX/1980--2025/0.80/6.05, CPS/1994--2026/2.46/6.05,
                             Michigan/1978--2026/0.80/5.48, SCE/2013--2025/2.46/5.48,
                             PSID/1968--2019/0.80/4.91, Census/1990--2000/2.46/4.91}
  \node[chip, minimum width=1.52cm, minimum height=0.53cm, align=center,
        font=\fontsize{6.9}{7.9}\selectfont] at (\cx,\cy)
    {\nm\\[-1.0pt]{\fontsize{5.6}{6.2}\selectfont\yr}};

\draw[draw=black!45, rounded corners=2.5pt] (0.02,4.24) rectangle (3.24,-0.24);
\node[tab, anchor=west, text=black,
      font=\fontsize{8.0}{9.0}\selectfont] at (0.20,4.24) {\textbf{\bench}};

\node[alab] at (0.14,3.82) {\textbf{8.7 million} respondents};
\draw[hair] (0.14,3.50) -- (3.12,3.50);
\node[alab] at (0.14,3.18) {\textbf{21.7 million} data points};
\draw[rule] (0.14,2.86) -- (3.12,2.86);

\draw[barr] (1.63,2.72) -- (1.63,2.30);

\node[alab] at (0.14,2.08) {Five topics};
\node[anum] at (3.12,2.08) {tasks};
\draw[rule] (0.14,1.86) -- (3.12,1.86);
\foreach \tp/\ct/\yy in {%
    Consumption and saving/9/1.65,
    Income and resources/5/1.23,
    Labor and retirement/10/0.81,
    Macro expectations/3/0.39,
    Housing and location/5/-0.03}{%
  \node[alab] at (0.14,\yy) {\tp};
  \node[anum] at (3.12,\yy) {\ct};
}
\foreach \yy in {1.44, 1.02, 0.60, 0.18}
  \draw[hair] (0.14,\yy) -- (3.12,\yy);

\node[sec, text width=6.30cm] (b1) at (3.76,6.84)
  {\hbtag{Demographics}\ You are a 71-year-old married man with an associate degree, living in an
   urban area in the Midwest. Your household has two adults and no children.};

\node[sec, text width=6.30cm, below=6pt of b1.south west, anchor=north west] (b2)
  {\hbtag{Household history}\ The current month is June. Your household spent \$7{,}981 two quarters ago
   and \$8{,}973 last quarter. \dots};

\node[sec, text width=6.30cm, below=6pt of b2.south west, anchor=north west] (b3)
  {\hbtag{Macro conditions}\ Over the last four quarters real GDP changed by 0.61\%, 0.58\%, 0.63\%, and
   $-$0.43\%. \dots};

\foreach \n in {b1,b2}
  \draw[hair] ([yshift=-3pt]\n.south west) -- ([yshift=-3pt]\n.south east);
\draw[rule] ([yshift=-4pt]b3.south west) -- ([yshift=-4pt]b3.south east);

\coordinate (fk) at ([yshift=-9pt]b3.south west);

\node[chip, anchor=north west, fill=black!7, draw=black!30, minimum width=3.17cm,
      minimum height=0.32cm, font=\fontsize{6.0}{6.9}\selectfont] (h1) at (fk)
  {Baseline task\,{\fontsize{5.4}{6.2}\selectfont\color{black}(18 tasks)}};
\node[qq, text width=3.05cm] (a1) at ([shift={(0.12,-0.20)}]h1.south west)
  {What were your total household expenditure during the past 3 months?};
\node[qq, text width=3.05cm] (a2) at ([yshift=-8pt]a1.south west)
  {Will you be retired one year from now?};
\node[qq, text width=3.05cm] (a3) at ([yshift=-8pt]a2.south west)
  {What probability do you think there is that you will find an acceptable job
   within the coming 3 months?};
\foreach \n in {a1,a2,a3}
  \draw[black!30, line width=0.9pt] ([xshift=-4.5pt]\n.north west)
    -- ([xshift=-4.5pt]\n.south west);

\node[chip, anchor=north west, fill=hbblue!12, draw=hbblue!55, text=hbblue!60!black,
      minimum width=2.97cm, minimum height=0.32cm,
      font=\fontsize{6.0}{6.9}\selectfont] (h2) at ([xshift=3.33cm]fk)
  {Policy-response task\,{\fontsize{5.4}{6.2}\selectfont(14 tasks)}};
\node[qq, text width=2.85cm] (p1) at ([shift={(0.12,-0.20)}]h2.south west)
  {\color{hbblue!75!black}\textbf{Your household received \$1{,}200 in
   stimulus payments.} \color{black}What were your total household
   expenditure during the past 3 months?};
\node[qq, text width=2.85cm] (p2) at ([yshift=-8pt]p1.south west)
  {\color{hbblue!75!black}\textbf{Suppose your household income rises by 10
   percent.} \color{black}How much of the gain would you spend or donate?};
\foreach \n in {p1,p2}
  \draw[hbblue!45, line width=0.9pt] ([xshift=-4.5pt]\n.north west)
    -- ([xshift=-4.5pt]\n.south west);

\path let \p1=(a3.south east), \p2=(p2.south east) in
  coordinate (fkbot) at (\x2, {min(\y1,\y2)});
\draw[draw=black!45, rounded corners=2.5pt]
  ([shift={(-6pt,6pt)}]b1.north west) rectangle ([shift={(6pt,-8pt)}]fkbot);
\node[tab, anchor=west, text=black] at ([shift={(6pt,6pt)}]b1.north west) {Input};

\coordinate (bb) at ([yshift=-8pt]fkbot);
\foreach \cx in {5.25, 8.60}
  \draw[barr] ([yshift=-0.02cm]\cx,0 |- bb) -- ([yshift=-0.44cm]\cx,0 |- bb);

\node[anchor=center, inner sep=0pt, font=\fontsize{6.6}{7.8}\selectfont] (llm)
  at ([shift={(0.2125,-0.62)}]8.60,0 |- bb) {LLMs};
\begin{scope}[shift={([shift={(-0.2625,-0.025)}]llm.west)}]
  \fill[black!70] (-0.007,0.150) rectangle (0.007,0.190);
  \fill[black!70] (0,0.212) circle (0.030);
  \fill[black!70, rounded corners=0.030] (-0.1625,-0.135) rectangle (0.1625,0.155);
  \fill[white] (-0.080,0.030) circle (0.033);
  \fill[white] (0.080,0.030) circle (0.033);
  \fill[white] (-0.080,-0.078) rectangle (0.080,-0.046);
\end{scope}

\node[anchor=center, inner sep=0pt, font=\fontsize{6.6}{7.8}\selectfont] (hh)
  at ([shift={(0.23,-0.62)}]5.25,0 |- bb) {Household};
\begin{scope}[shift={([xshift=-0.265cm]hh.west)}]
  \fill[black!70] (-0.165,-0.135) -- (-0.165,0.055) -- (0,0.215) -- (0.165,0.055)
        -- (0.165,-0.135) -- cycle;
  \fill[white] (-0.048,-0.135) rectangle (0.048,-0.005);
\end{scope}

\foreach \cx in {5.25, 8.60}
  \draw[barr] ([yshift=-0.83cm]\cx,0 |- bb) -- ([yshift=-1.06cm]\cx,0 |- bb);
\node[chip, minimum height=0.34cm] (gt) at ([yshift=-1.24cm]5.25,0 |- bb)
  {Ground truth};
\node[chip, minimum height=0.34cm] (pr) at ([yshift=-1.24cm]8.60,0 |- bb)
  {Prediction};
\node[inner xsep=2.5pt, inner ysep=0.5pt,
      font=\fontsize{6.6}{7.8}\selectfont] (cmp) at ([yshift=-1.24cm]6.91,0 |- bb)
  {compared};
\draw[barr] (gt.east) -- (cmp.west);
\draw[barr] (pr.west) -- (cmp.east);

\coordinate (bbot) at ([yshift=-1.40cm]bb);
\draw[draw=black!30, line width=0.4pt, dash pattern=on 1.6pt off 1.6pt]
  (3.35,7.05) -- (3.35,0 |- bbot);

\node[ttl, text width=3.25cm] (c0) at (10.65,7.05) {\textbf{Three types} of tasks.};

\coordinate (t1) at ([yshift=-0.30cm]c0.south west);
\node[qtxt, text width=3.11cm] (q1) at ([yshift=-7pt]t1)
  {What were your total household expenditure during the past 3 months?};
\coordinate (r1) at ([yshift=-7pt]q1.south west);
\foreach \lb/\va/\dy in {Fable 5.1/9{,}100/0, Ground truth/9{,}361/-0.32}{%
  \node[rowlbl, anchor=north west, text=black] at ([yshift=\dy cm]r1) {\lb};
  \node[num, anchor=north east] at ([yshift=\dy cm]r1 -| 13.85,0) {\$\va};
}
\coordinate (z1) at ([yshift=-0.74cm]r1);
\draw[secbox] ([xshift=-5pt]t1) rectangle (13.90,0 |- z1);
\node[chip, anchor=west, fill=black!7, draw=black!30, text=black,
      minimum height=0.30cm] at ([xshift=0.18cm]t1) {Numeric prediction};

\coordinate (t2) at ([yshift=-0.62cm]z1);
\node[qtxt, text width=3.11cm] (q2) at ([yshift=-7pt]t2)
  {What will your work status be next month?};
\coordinate (r2) at ([yshift=-7pt]q2.south west);
\node[rowlbl, anchor=north west, text=black] at (r2) {Fable 5.1};
\node[chip, anchor=north east, minimum height=0.30cm] at (r2 -| 13.85,0) {employed};
\node[rowlbl, anchor=north west, text=black] at ([yshift=-0.34cm]r2) {Ground truth};
\node[chip, anchor=north east, minimum height=0.30cm]
  at ([yshift=-0.34cm]r2 -| 13.85,0) {unemployed};
\coordinate (z2) at ([yshift=-0.80cm]r2);
\draw[secbox] ([xshift=-5pt]t2) rectangle (13.90,0 |- z2);
\node[chip, anchor=west, fill=black!7, draw=black!30, text=black,
      minimum height=0.30cm] at ([xshift=0.18cm]t2) {Categorical prediction};

\coordinate (t3) at ([yshift=-0.62cm]z2);
\node[qtxt, text width=3.11cm] (q3) at ([yshift=-7pt]t3)
  {What is the chance you move within the next 12 months?};
\coordinate (r3) at ([yshift=-7pt]q3.south west);
\foreach \lb/\ps/\dy in {Fable 5.1/0.70/0, Ground truth/0.50/-0.30}{%
  \node[rowlbl, anchor=north west, text=black] at ([yshift=\dy cm]r3) {\lb};
  \fill[black!22]  ([shift={(1.30,\dy-0.045)}]r3) rectangle
                   ([shift={(1.30+1.90*\ps,\dy-0.215)}]r3);
  \fill[hbblue!45] ([shift={(1.30+1.90*\ps,\dy-0.045)}]r3) rectangle
                   ([shift={(3.20,\dy-0.215)}]r3);
}
\fill[black!22]  ([shift={(1.30,-0.70)}]r3) rectangle ([shift={(1.47,-0.53)}]r3);
\node[num, anchor=west, text=black] at ([shift={(1.53,-0.615)}]r3) {stay};
\fill[hbblue!45] ([shift={(2.20,-0.70)}]r3) rectangle ([shift={(2.37,-0.53)}]r3);
\node[num, anchor=west, text=black] at ([shift={(2.43,-0.615)}]r3) {move};
\coordinate (z3) at ([yshift=-0.86cm]r3);
\draw[secbox] ([xshift=-5pt]t3) rectangle (13.90,0 |- z3);
\node[chip, anchor=west, fill=black!7, draw=black!30, text=black,
      minimum height=0.30cm] at ([xshift=0.18cm]t3) {Probability prediction};

\end{tikzpicture}
\endgroup%

